Quantum Routing Beyond Pathfinding: Multipartite Entanglement Complementation

Conventional quantum routing operates under the entrenched assumption that pathfinding is a prerequisite for routing. This classical-inspired routing model imposes a restricting design option, which prevents scaling the quantumness to the network functioning. In this paper, we proposed a novel entanglement-driven routing framework that exploits multipartite entanglement complementation for enabling simultaneous 1-hop connectivity among all non-adjacent source-destination pairs. This changes the notion of ``remoteness'' in the entanglement graph, activated by entanglement. We extend this framework to inter-domain quantum networks and design a polynomial-time algorithm. Such an algorithm allows to select and parallelize multiple requests, bypassing NP-complete path discovery. Performance analysis shows the proposed routing strategy achieves up to $60\%$ hop reduction, with the algorithm enabling efficient parallelism and strong scalability in inter-domain quantum networks.

==> Figures/time01.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1539); %set diagram left start at 0, and has height of 1539

%Straight Lines [id:da28409758911102245] 
\draw    (60.29,141.33) -- (657.06,141.33) ;
\draw [shift={(659.06,141.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0896958897957274] 
\draw    (441,141.33) -- (441.13,74.76) ;
\draw [shift={(441.13,72.76)}, rotate = 90.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16449234356620168] 
\draw    (221,141.33) -- (221.13,74.76) ;
\draw [shift={(221.13,72.76)}, rotate = 90.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp5470473397894142] 
\draw   (107,141.5) .. controls (106.99,146.17) and (109.32,148.5) .. (113.99,148.51) -- (143.15,148.56) .. controls (149.82,148.57) and (153.14,150.91) .. (153.13,155.58) .. controls (153.14,150.91) and (156.48,148.59) .. (163.15,148.6)(160.15,148.59) -- (193.09,148.65) .. controls (197.76,148.66) and (200.1,146.33) .. (200.11,141.66) ;
%Straight Lines [id:da8110471264080491] 
\draw    (222.13,67.76) -- (440.13,67.76) ;
\draw [shift={(442.13,67.76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(220.13,67.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24096895133810947] 
\draw    (291,140.33) -- (291,92.33) ;
\draw [shift={(291,90.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp9991520996464878] 
\draw   (441.11,141.66) .. controls (441.08,146.33) and (443.4,148.67) .. (448.07,148.69) -- (465.78,148.78) .. controls (472.45,148.81) and (475.77,151.16) .. (475.75,155.83) .. controls (475.77,151.16) and (479.11,148.85) .. (485.78,148.88)(482.78,148.86) -- (503.97,148.97) .. controls (508.64,148.99) and (510.98,146.67) .. (511,142) ;
%Shape: Rectangle [id:dp8835322802242197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (221,118.5) -- (291,118.5) -- (291,141.33) -- (221,141.33) -- cycle ;
%Shape: Rectangle [id:dp7028890475308565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 0 }  ,fill opacity=1 ] (441,118.5) -- (511,118.5) -- (511,141.33) -- (441,141.33) -- cycle ;


%Shape: Rectangle [id:dp23056025255051105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 214 }  ,fill opacity=1 ] (292,118.5) -- (384.48,118.5) -- (384.48,140.33) -- (292,140.33) -- cycle ;
%Shape: Rectangle [id:dp7033461066113198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 214 }  ,fill opacity=1 ] (107,118.5) -- (199.48,118.5) -- (199.48,140.33) -- (107,140.33) -- cycle ;
%Shape: Rectangle [id:dp22577860569515595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 214 }  ,fill opacity=1 ] (512,118.5) -- (604.48,118.5) -- (604.48,140.33) -- (512,140.33) -- cycle ;

%Straight Lines [id:da6242320032965476] 
\draw    (511,140.33) -- (511,92.33) ;
\draw [shift={(511,90.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Brace [id:dp8921981612607524] 
\draw   (291,141.5) .. controls (290.99,146.17) and (293.32,148.5) .. (297.99,148.51) -- (327.15,148.56) .. controls (333.82,148.57) and (337.14,150.91) .. (337.13,155.58) .. controls (337.14,150.91) and (340.48,148.59) .. (347.15,148.6)(344.15,148.59) -- (377.09,148.65) .. controls (381.76,148.66) and (384.1,146.33) .. (384.11,141.66) ;
%Shape: Brace [id:dp35362546290810815] 
\draw   (511,141.5) .. controls (510.99,146.17) and (513.32,148.5) .. (517.99,148.51) -- (547.15,148.56) .. controls (553.82,148.57) and (557.14,150.91) .. (557.13,155.58) .. controls (557.14,150.91) and (560.48,148.59) .. (567.15,148.6)(564.15,148.59) -- (597.09,148.65) .. controls (601.76,148.66) and (604.1,146.33) .. (604.11,141.66) ;
%Shape: Brace [id:dp7913408287241271] 
\draw   (221.11,141.66) .. controls (221.08,146.33) and (223.4,148.67) .. (228.07,148.69) -- (245.78,148.78) .. controls (252.45,148.81) and (255.77,151.16) .. (255.75,155.83) .. controls (255.77,151.16) and (259.11,148.85) .. (265.78,148.88)(262.78,148.86) -- (283.97,148.97) .. controls (288.64,148.99) and (290.98,146.67) .. (291,142) ;


% Text Node
\draw (648,150.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {t};
% Text Node
\draw (308,35) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\lambda$};
% Text Node
\draw (200,40.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$t_{i}$};
% Text Node
\draw (435,37.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$t_{i+1}$};
% Text Node
\draw (297.5,70) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ft_{i}$};
% Text Node
\draw (127,155) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{P_{i}}^{M}$};
% Text Node
\draw (312,155) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{P_{i+1}}^{M}$};
% Text Node
\draw (533,155) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{P_{i+2}}^{M}$};
% Text Node
\draw (231,155) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{R_{i}}^{M}$};
% Text Node
\draw (451,155) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{R_{i+1}}^{M}$};
% Text Node
\draw (511,66.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ft_{i+1}$};


\end{tikzpicture}

==> Figures/time02.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1539); %set diagram left start at 0, and has height of 1539

%Straight Lines [id:da9074327114958645] 
\draw    (61.67,382) -- (658.44,382) ;
\draw [shift={(660.44,382)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38793701541265435] 
\draw    (222.33,382) -- (222.46,315.42) ;
\draw [shift={(222.46,313.42)}, rotate = 90.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28294002331071766] 
\draw    (223.46,309.42) -- (349.33,309.42) ;
\draw [shift={(351.33,309.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(221.46,309.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10356118038899298] 
\draw    (293,381) -- (293,333) ;
\draw [shift={(293,331)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp7861934680670961] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 214 }  ,fill opacity=1 ] (294,359.17) -- (386.48,359.17) -- (386.48,381) -- (294,381) -- cycle ;
%Shape: Rectangle [id:dp4123884546587727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 214 }  ,fill opacity=1 ] (109,359.17) -- (201.48,359.17) -- (201.48,381) -- (109,381) -- cycle ;
%Shape: Rectangle [id:dp853217696223032] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 214 }  ,fill opacity=1 ] (458,359.17) -- (550.48,359.17) -- (550.48,381) -- (458,381) -- cycle ;



%Shape: Rectangle [id:dp4733957914757625] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 0 }  ,fill opacity=1 ] (386.48,359.17) -- (456.48,359.17) -- (456.48,382) -- (386.48,382) -- cycle ;
%Shape: Rectangle [id:dp8386321031065997] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 0 }  ,fill opacity=1 ] (223,359.17) -- (293,359.17) -- (293,382) -- (223,382) -- cycle ;


%Straight Lines [id:da23834369900604313] 
\draw    (457,382) -- (457,334) ;
\draw [shift={(457,332)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0834509968456224] 
\draw    (351.33,382) -- (351.46,315.42) ;
\draw [shift={(351.46,313.42)}, rotate = 90.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp8461207152534121] 
\draw   (291.67,380.83) .. controls (291.66,385.5) and (293.98,387.84) .. (298.65,387.85) -- (327.81,387.9) .. controls (334.48,387.91) and (337.81,390.24) .. (337.8,394.91) .. controls (337.81,390.24) and (341.14,387.92) .. (347.81,387.93)(344.81,387.93) -- (377.76,387.98) .. controls (382.43,387.99) and (384.76,385.67) .. (384.77,381) ;
%Shape: Brace [id:dp8026605894647735] 
\draw   (221.77,380.99) .. controls (221.75,385.66) and (224.07,388) .. (228.74,388.03) -- (246.45,388.11) .. controls (253.12,388.14) and (256.44,390.49) .. (256.41,395.16) .. controls (256.44,390.49) and (259.78,388.18) .. (266.45,388.21)(263.45,388.2) -- (284.63,388.3) .. controls (289.3,388.33) and (291.64,386.01) .. (291.67,381.34) ;
%Shape: Brace [id:dp3018380899697406] 
\draw   (107.67,383.83) .. controls (107.66,388.5) and (109.98,390.84) .. (114.65,390.85) -- (143.81,390.9) .. controls (150.48,390.91) and (153.81,393.24) .. (153.8,397.91) .. controls (153.81,393.24) and (157.14,390.92) .. (163.81,390.93)(160.81,390.93) -- (193.76,390.98) .. controls (198.43,390.99) and (200.76,395) .. (200.77,384) ;
%Shape: Brace [id:dp19705435850519004] 
\draw   (454.67,382.83) .. controls (454.66,387.5) and (456.98,389.84) .. (461.65,389.85) -- (490.81,389.9) .. controls (497.48,389.91) and (500.81,392.24) .. (500.8,396.91) .. controls (500.81,392.24) and (504.14,389.92) .. (510.81,389.93)(507.81,389.93) -- (540.76,389.98) .. controls (545.43,389.99) and (547.76,387.67) .. (547.77,383) ;
%Shape: Brace [id:dp11297599609811937] 
\draw   (384.77,382.99) .. controls (384.75,387.66) and (387.07,390) .. (391.74,390.03) -- (409.45,390.11) .. controls (416.12,390.14) and (419.44,392.49) .. (419.41,397.16) .. controls (419.44,392.49) and (422.78,390.18) .. (429.45,390.21)(426.45,390.2) -- (447.63,390.3) .. controls (452.3,390.33) and (454.64,388.01) .. (454.67,383.34) ;

% Text Node
\draw (649.33,391) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {t};
% Text Node
\draw (270,280) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\lambda$};
% Text Node
\draw (200,295) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$t_{i}$};
% Text Node
\draw (353,295) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$t_{i+1}$};
% Text Node
\draw (295,315) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ft_{i}$};
% Text Node
\draw (456,315) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ft_{i+1}$};
% Text Node
\draw (130.67,395) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{P_{i}}^{M}$};
% Text Node
\draw (313.67,395) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{P_{i+1}}^{M}$};
% Text Node
\draw (234.67,395) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{R_{i}}^{M}$};
% Text Node
\draw (476.67,395) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{P_{i+2}}^{M}$};
% Text Node
\draw (397.67,395) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{R_{i+1}}^{M}$};


\end{tikzpicture}

==> Figures/time03.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1539); %set diagram left start at 0, and has height of 1539

%Straight Lines [id:da11231832179196677] 
\draw    (58.29,1055.33) -- (656,1055.33) ;
\draw [shift={(658,1055.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8225222835037005] 
\draw    (439,1055.33) -- (439.13,988.76) ;
\draw [shift={(439.13,986.76)}, rotate = 90.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5639564236901372] 
\draw    (219,1055.33) -- (219.13,988.76) ;
\draw [shift={(219.13,986.76)}, rotate = 90.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp6095129829826371] 
\draw   (218.9,1056.16) .. controls (218.91,1060.83) and (221.25,1063.15) .. (225.92,1063.14) -- (237.81,1063.11) .. controls (244.48,1063.09) and (247.82,1065.41) .. (247.83,1070.08) .. controls (247.82,1065.41) and (251.14,1063.07) .. (257.81,1063.05)(254.81,1063.06) -- (270.02,1063.02) .. controls (274.69,1063.01) and (277.01,1060.67) .. (277,1056) ;
%Straight Lines [id:da2770282824181709] 
\draw    (220.13,985.76) -- (256,985.76) -- (438.13,985.76) ;
\draw [shift={(440.13,985.76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(218.13,985.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4503489732940952] 
\draw  [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (220,1033) -- (278,1033) -- (278,1054.33) -- (220,1054.33) -- cycle ;


%Straight Lines [id:da7606848704059415] 
\draw    (369,1055.33) -- (369,1007.33) ;
\draw [shift={(369,1005.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp7996641179490085] 
\draw   (277,1055.5) .. controls (276.97,1060.17) and (279.29,1062.51) .. (283.96,1062.54) -- (312.08,1062.69) .. controls (318.75,1062.72) and (322.07,1065.07) .. (322.04,1069.74) .. controls (322.07,1065.07) and (325.41,1062.76) .. (332.08,1062.8)(329.08,1062.78) -- (360.96,1062.95) .. controls (365.63,1062.98) and (367.97,1060.66) .. (368,1055.99) ;
%Shape: Rectangle [id:dp5655728819932165] 
\draw  [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (440,1033) -- (498,1033) -- (498,1054.33) -- (440,1054.33) -- cycle ;

%Shape: Rectangle [id:dp43815396102029214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 225; blue, 141 }  ,fill opacity=1 ] (277.62,1033) -- (369,1033) -- (369,1055.33) -- (277.62,1055.33) -- cycle ;
%Shape: Rectangle [id:dp9640643989823161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 225; blue, 141 }  ,fill opacity=1 ] (497.62,1033) -- (589,1033) -- (589,1055.33) -- (497.62,1055.33) -- cycle ;


%Straight Lines [id:da4688728395905368] 
\draw    (589,1056.33) -- (589,1008.33) ;
\draw [shift={(589,1006.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp13366261085918618] 
\draw   (438.9,1055.16) .. controls (438.91,1059.83) and (441.25,1062.15) .. (445.92,1062.14) -- (457.81,1062.11) .. controls (464.48,1062.09) and (467.82,1064.41) .. (467.83,1069.08) .. controls (467.82,1064.41) and (471.14,1062.07) .. (477.81,1062.05)(474.81,1062.06) -- (490.02,1062.02) .. controls (494.69,1062.01) and (497.01,1059.67) .. (497,1055) ;
%Shape: Brace [id:dp7798939475985535] 
\draw   (497,1054.5) .. controls (496.97,1059.17) and (499.29,1061.51) .. (503.96,1061.54) -- (532.08,1061.69) .. controls (538.75,1061.72) and (542.07,1064.07) .. (542.04,1068.74) .. controls (542.07,1064.07) and (545.41,1061.76) .. (552.08,1061.8)(549.08,1061.78) -- (580.96,1061.95) .. controls (585.63,1061.98) and (587.97,1059.66) .. (588,1054.99) ;

% Text Node
\draw (644,1060) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {t};
% Text Node
\draw (200,960) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$t_{i}$};
% Text Node
\draw (439,960) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$t_{i+1}$};
% Text Node
\draw (220,1071.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{P_{i}}^{B}$};
% Text Node
\draw (296,1071.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{R_{i}}^{B}$};
% Text Node
\draw (439,1071.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{P_{i+1}}^{B}$};
% Text Node
\draw (517,1071.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{R_{i+1}}^{B}$};
% Text Node
\draw (316,955) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\lambda$};
% Text Node
\draw (368,984.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ft_{i}$};
% Text Node
\draw (588,984.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ft_{i+1}$};


\end{tikzpicture}

==> Figures/time04.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1539); %set diagram left start at 0, and has height of 1539

%Straight Lines [id:da8122605374894589] 
\draw    (59.67,1271) -- (657.38,1271) ;
\draw [shift={(659.38,1271)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7658053932324406] 
\draw    (220.33,1271) -- (220.46,1204.42) ;
\draw [shift={(220.46,1202.42)}, rotate = 90.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12940101080118116] 
\draw    (221.46,1198.42) -- (347.33,1198.42) ;
\draw [shift={(349.33,1198.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(219.46,1198.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5052264369242403] 
\draw  [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (220.67,1249.33) -- (278.67,1249.33) -- (278.67,1270.67) -- (220.67,1270.67) -- cycle ;
%Shape: Rectangle [id:dp6181719009286106] 
\draw  [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (370.33,1249.33) -- (428.33,1249.33) -- (428.33,1270.67) -- (370.33,1270.67) -- cycle ;
%Shape: Rectangle [id:dp31311069307488615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 225; blue, 141 }  ,fill opacity=1 ] (427.95,1249.33) -- (519.33,1249.33) -- (519.33,1271.67) -- (427.95,1271.67) -- cycle ;
%Shape: Rectangle [id:dp27655093970533695] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 225; blue, 141 }  ,fill opacity=1 ] (278.28,1249.33) -- (369.67,1249.33) -- (369.67,1271.67) -- (278.28,1271.67) -- cycle ;


%Straight Lines [id:da8326315967091501] 
\draw    (369.67,1271.67) -- (369.67,1223.67) ;
\draw [shift={(369.67,1221.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1535948487343919] 
\draw    (349.33,1271) -- (349.46,1204.42) ;
\draw [shift={(349.46,1202.42)}, rotate = 90.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




%Straight Lines [id:da4835700911299877] 
\draw    (519.67,1270.67) -- (519.67,1222.67) ;
\draw [shift={(519.67,1220.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp031214388003121485] 
\draw   (220.57,1271.16) .. controls (220.58,1275.83) and (222.92,1278.15) .. (227.59,1278.14) -- (239.48,1278.11) .. controls (246.15,1278.09) and (249.49,1280.41) .. (249.5,1285.08) .. controls (249.49,1280.41) and (252.81,1278.07) .. (259.48,1278.05)(256.48,1278.06) -- (271.69,1278.02) .. controls (276.36,1278.01) and (278.68,1275.67) .. (278.67,1271) ;
%Shape: Brace [id:dp31664970866624753] 
\draw   (278.67,1270.5) .. controls (278.64,1275.17) and (280.96,1277.51) .. (285.63,1277.54) -- (313.75,1277.69) .. controls (320.42,1277.72) and (323.74,1280.07) .. (323.71,1284.74) .. controls (323.74,1280.07) and (327.08,1277.76) .. (333.75,1277.8)(330.75,1277.78) -- (362.63,1277.95) .. controls (367.3,1277.98) and (369.64,1275.66) .. (369.67,1270.99) ;
%Shape: Brace [id:dp08131459454942469] 
\draw   (369.57,1270.16) .. controls (369.58,1274.83) and (371.92,1277.15) .. (376.59,1277.14) -- (388.48,1277.11) .. controls (395.15,1277.09) and (398.49,1279.41) .. (398.5,1284.08) .. controls (398.49,1279.41) and (401.81,1277.07) .. (408.48,1277.05)(405.48,1277.06) -- (420.69,1277.02) .. controls (425.36,1277.01) and (427.68,1274.67) .. (427.67,1270) ;
%Shape: Brace [id:dp4231269553071306] 
\draw   (427.67,1269.5) .. controls (427.64,1274.17) and (429.96,1276.51) .. (434.63,1276.54) -- (462.75,1276.69) .. controls (469.42,1276.72) and (472.74,1279.07) .. (472.71,1283.74) .. controls (472.74,1279.07) and (476.08,1276.76) .. (482.75,1276.8)(479.75,1276.78) -- (511.63,1276.95) .. controls (516.3,1276.98) and (518.64,1274.66) .. (518.67,1269.99) ;

% Text Node
\draw (645.33,1275) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {t};
% Text Node
\draw (268,1170) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\lambda$};
% Text Node
\draw (200,1170.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$t_{i}$};
% Text Node
\draw (352,1167.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$t_{i+1}$};
% Text Node
\draw (368.67,1200.67) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ft_{i}$};
% Text Node
\draw (519.67,1201.67) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ft_{i+1}$};
% Text Node
\draw (226.67,1280) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{P_{i}}^{B}$};
% Text Node
\draw (302.67,1280) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{R_{i}}^{B}$};
% Text Node
\draw (375.67,1280) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{P_{i+1}}^{B}$};
% Text Node
\draw (452.67,1280) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$T_{R_{i+1}}^{B}$};


\end{tikzpicture}

==> Figures/timelegend.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1822); %set diagram left start at 0, and has height of 1822

%Shape: Rectangle [id:dp990043245343915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 214 }  ,fill opacity=1 ] (2.14,1701.67) -- (62.33,1701.67) -- (62.33,1720.67) -- (2.14,1720.67) -- cycle ;

%Shape: Rectangle [id:dp5537361240526998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 0 }  ,fill opacity=1 ] (460.47,1701.67) -- (519.81,1701.67) -- (519.81,1720.33) -- (460.47,1720.33) -- cycle ;
%Shape: Rectangle [id:dp3262597007477457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (941.97,1699.83) -- (1001.17,1699.83) -- (1001.17,1721.17) -- (941.97,1721.17) -- cycle ;



%Shape: Rectangle [id:dp4754507519326112]
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 225; blue, 141 }  ,fill opacity=1 ] (1363.97,1700.83) -- (1423.17,1700.83) -- (1423.17,1722.17) -- (1363.97,1722.17) -- cycle ;

% Text Node
\draw (69.33,1700) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Preparation Time (MEC)};
% Text Node
\draw (528,1700) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Routing Time (MEC)};
% Text Node
\draw (1010.5,1700) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Preparation Time (CQR)};
% Text Node
\draw (1432.5,1700) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Routing Time (CQR)};


\end{tikzpicture}
